Large Scale Transfer Learning for Tabular Data via Language Modeling

Tabular data -- structured, heterogeneous, spreadsheet-style data with rows and columns -- is widely used in practice across many domains. However, while recent foundation models have reduced the need for developing task-specific datasets and predictors in domains such as language modeling and computer vision, this transfer learning paradigm has not had similar impact in the tabular domain. In this work, we seek to narrow this gap and present TabuLa-8B, a language model for tabular prediction. We define a process for extracting a large, high-quality training dataset from the TabLib corpus, proposing methods for tabular data filtering and quality control. Using the resulting dataset, which comprises over 2.1B rows from over 4M unique tables, we fine-tune a Llama 3-8B large language model (LLM) for tabular data prediction (classification and binned regression) using a novel packing and attention scheme for tabular prediction. Through evaluation across a test suite of 329 datasets, we find that TabuLa-8B has zero-shot accuracy on unseen tables that is over 15 percentage points (pp) higher than random guessing, a feat that is not possible with existing state-of-the-art tabular prediction models (e.g. XGBoost, TabPFN). In the few-shot setting (1-32 shots), without any fine-tuning on the target datasets, TabuLa-8B is 5-15 pp more accurate than XGBoost and TabPFN models that are explicitly trained on equal, or even up to 16x more data. We release our model, code, and data along with the publication of this paper.

==> (inline-0) <==
\begin{longtable}{lrrrrrr}
\toprule
 & \multicolumn{3}{c}{TabuLa-8B} & \multicolumn{2}{c}{XGBoost} & Random \\
Task & 0 & 4 & 32 & 4 & 32 &   \\
\midrule
                        amlb/data\_scientist\_salary &                0.328 &                0.398 &                 0.391 &              0.202 &               0.283 &            0.167 \\
                        amlb/imdb\_genre\_prediction &                0.844 &                0.742 &                 0.828 &              0.528 &               0.554 &            0.500 \\
                   amlb/jigsaw\_unintended\_bias100K &                0.938 &                0.922 &                    NA &              0.942 &                  NA &            0.500 \\
                         amlb/kick\_starter\_funding &                0.594 &                0.680 &                 0.609 &              0.644 &               0.649 &            0.500 \\
                             amlb/melbourne\_airbnb &                0.727 &                   NA &                    NA &                 NA &                  NA &            0.100 \\
                                 amlb/news\_channel &                0.297 &                0.227 &                    NA &              0.213 &                  NA &            0.167 \\
               amlb/product\_sentiment\_machine\_hack &                0.406 &                0.438 &                 0.531 &              0.542 &               0.762 &            0.250 \\
                                 amlb/wine\_reviews &                0.648 &                0.711 &                    NA &              0.080 &                  NA &            0.033 \\
                         grinsztajn/cat\_clf/albert &                0.445 &                0.500 &                    NA &              0.499 &                  NA &            0.500 \\
               grinsztajn/cat\_clf/compas-two-years &                0.547 &                0.539 &                 0.602 &              0.499 &               0.582 &            0.500 \\
                      grinsztajn/cat\_clf/covertype &                0.422 &                0.570 &                    NA &              0.500 &                  NA &            0.500 \\
 grinsztajn/cat\_clf/default-of-credit-card-clients &                0.508 &                0.531 &                 0.539 &              0.500 &               0.618 &            0.500 \\
                    grinsztajn/cat\_clf/electricity &                0.461 &                0.641 &                 0.664 &              0.503 &               0.644 &            0.500 \\
                  grinsztajn/cat\_clf/eye\_movements &                0.508 &                0.430 &                    NA &              0.504 &                  NA &            0.500 \\
                    grinsztajn/cat\_clf/road-safety &                0.508 &                0.477 &                    NA &              0.502 &                  NA &            0.500 \\
            grinsztajn/cat\_reg/Bike\_Sharing\_Demand &                0.352 &                0.344 &                 0.508 &              0.250 &               0.424 &            0.250 \\
               grinsztajn/cat\_reg/Brazilian\_houses &                0.344 &                0.547 &                 0.797 &              0.256 &               0.769 &            0.250 \\
grinsztajn/cat\_reg/Mercedes\_Benz\_Greener\_Manufa... &                0.266 &                   NA &                    NA &                 NA &                  NA &            0.250 \\
           grinsztajn/cat\_reg/OnlineNewsPopularity &                0.289 &                0.273 &                    NA &              0.253 &                  NA &            0.250 \\
   grinsztajn/cat\_reg/SGEMM\_GPU\_kernel\_performance &                0.094 &                0.602 &                 0.898 &              0.249 &               0.891 &            0.250 \\
            grinsztajn/cat\_reg/analcatdata\_supreme &                0.461 &                0.453 &                 0.914 &              0.624 &               0.980 &            0.333 \\
                   grinsztajn/cat\_reg/black\_friday &                0.203 &                0.234 &                 0.297 &              0.250 &               0.331 &            0.250 \\
                       grinsztajn/cat\_reg/diamonds &                0.344 &                0.547 &                 0.688 &              0.248 &               0.736 &            0.250 \\
                    grinsztajn/cat\_reg/house\_sales &                0.258 &                0.453 &                    NA &              0.249 &                  NA &            0.250 \\
        grinsztajn/cat\_reg/nyc-taxi-green-dec-2016 &                0.242 &                0.445 &                    NA &              0.249 &                  NA &            0.250 \\
  grinsztajn/cat\_reg/particulate-matter-ukair-2017 &                0.305 &                0.375 &                    NA &              0.248 &                  NA &            0.250 \\
               grinsztajn/cat\_reg/visualizing\_soil &                0.281 &                0.383 &                 0.688 &              0.248 &               0.789 &            0.250 \\
                      grinsztajn/cat\_reg/yprop\_4\_1 &                0.203 &                0.219 &                    NA &              0.251 &                  NA &            0.250 \\
                  grinsztajn/num\_clf/Diabetes130US &                0.531 &                0.508 &                 0.484 &              0.500 &               0.523 &            0.500 \\
                 grinsztajn/num\_clf/MagicTelescope &                0.555 &                0.703 &                 0.695 &              0.494 &               0.670 &            0.500 \\
                      grinsztajn/num\_clf/MiniBooNE &                0.461 &                0.539 &                    NA &              0.505 &                  NA &            0.500 \\
                 grinsztajn/num\_clf/bank-marketing &                0.500 &                0.578 &                 0.656 &              0.502 &               0.695 &            0.500 \\
                     grinsztajn/num\_clf/california &                0.453 &                0.578 &                 0.742 &              0.500 &               0.720 &            0.500 \\
                      grinsztajn/num\_clf/covertype &                0.500 &                0.484 &                 0.477 &              0.500 &               0.553 &            0.500 \\
                         grinsztajn/num\_clf/credit &                0.562 &                0.578 &                 0.656 &              0.505 &               0.659 &            0.500 \\
 grinsztajn/num\_clf/default-of-credit-card-clients &                0.516 &                0.477 &                 0.523 &              0.500 &               0.601 &            0.500 \\
                    grinsztajn/num\_clf/electricity &                0.547 &                0.609 &                 0.602 &              0.503 &               0.655 &            0.500 \\
                  grinsztajn/num\_clf/eye\_movements &                0.469 &                0.547 &                    NA &              0.504 &                  NA &            0.500 \\
                          grinsztajn/num\_clf/heloc &                0.500 &                0.508 &                    NA &              0.494 &                  NA &            0.500 \\
                      grinsztajn/num\_clf/house\_16H &                0.477 &                0.609 &                    NA &              0.503 &                  NA &            0.500 \\
                         grinsztajn/num\_clf/jannis &                0.500 &                0.594 &                    NA &              0.500 &                  NA &            0.500 \\
                            grinsztajn/num\_clf/pol &                0.523 &                0.484 &                 0.773 &              0.512 &               0.810 &            0.500 \\
                       grinsztajn/num\_reg/Ailerons &                0.266 &                0.289 &                    NA &              0.278 &                  NA &            0.250 \\
            grinsztajn/num\_reg/Bike\_Sharing\_Demand &                0.234 &                0.414 &                 0.398 &              0.250 &               0.424 &            0.250 \\
               grinsztajn/num\_reg/Brazilian\_houses &                0.250 &                0.570 &                 0.812 &              0.256 &               0.769 &            0.250 \\
               grinsztajn/num\_reg/MiamiHousing2016 &                0.250 &                0.352 &                    NA &              0.250 &                  NA &            0.250 \\
                     grinsztajn/num\_reg/california &                0.289 &                0.406 &                    NA &              0.247 &                  NA &            0.250 \\
                        grinsztajn/num\_reg/cpu\_act &                0.359 &                0.320 &                    NA &              0.272 &                  NA &            0.250 \\
                       grinsztajn/num\_reg/diamonds &                0.391 &                0.602 &                 0.688 &              0.248 &               0.742 &            0.250 \\
                      grinsztajn/num\_reg/elevators &                0.188 &                0.266 &                    NA &              0.266 &                  NA &            0.250 \\
                           grinsztajn/num\_reg/fifa &                0.250 &                0.406 &                 0.469 &              0.248 &               0.434 &            0.250 \\
                      grinsztajn/num\_reg/house\_16H &                0.336 &                0.320 &                    NA &              0.249 &                  NA &            0.250 \\
                    grinsztajn/num\_reg/house\_sales &                0.328 &                0.492 &                    NA &              0.249 &                  NA &            0.250 \\
                         grinsztajn/num\_reg/houses &                0.258 &                0.312 &                 0.445 &              0.247 &               0.418 &            0.250 \\
                         grinsztajn/num\_reg/isolet &                0.262 &                   NA &                    NA &                 NA &                  NA &            0.250 \\
                grinsztajn/num\_reg/medical\_charges &                0.328 &                0.555 &                 0.727 &              0.249 &               0.801 &            0.250 \\
        grinsztajn/num\_reg/nyc-taxi-green-dec-2016 &                0.273 &                0.406 &                    NA &              0.249 &                  NA &            0.250 \\
                            grinsztajn/num\_reg/pol &                0.602 &                0.617 &                 0.867 &              0.683 &               0.815 &            0.500 \\
                         grinsztajn/num\_reg/sulfur &                0.258 &                0.227 &                 0.383 &              0.253 &               0.441 &            0.250 \\
                   grinsztajn/num\_reg/superconduct &                0.242 &                0.438 &                    NA &              0.247 &                  NA &            0.250 \\
                   grinsztajn/num\_reg/wine\_quality &                0.578 &                0.508 &                 0.516 &              0.538 &               0.622 &            0.333 \\
                           grinsztajn/num\_reg/year &                0.227 &                0.289 &                    NA &              0.262 &                  NA &            0.250 \\
                         openml\_cc18/Fashion-MNIST &                0.070 &                   NA &                    NA &                 NA &                  NA &            0.100 \\
     openml\_cc18/GesturePhaseSegmentationProcessed &                0.266 &                0.312 &                    NA &              0.270 &                  NA &            0.200 \\
                           openml\_cc18/MiceProtein &                0.125 &                0.211 &                    NA &              0.118 &                  NA &            0.125 \\
                      openml\_cc18/PhishingWebsites &                0.516 &                0.656 &                    NA &              0.500 &                  NA &            0.500 \\
                                 openml\_cc18/adult &                0.727 &                0.812 &                 0.828 &              0.763 &               0.764 &            0.500 \\
                openml\_cc18/analcatdata\_authorship &                0.234 &                0.438 &                    NA &              0.365 &                  NA &            0.250 \\
                      openml\_cc18/analcatdata\_dmft &                0.125 &                0.156 &                 0.125 &              0.182 &               0.188 &            0.167 \\
                        openml\_cc18/bank-marketing &                0.508 &                0.758 &                 0.844 &              0.889 &               0.880 &            0.500 \\
               openml\_cc18/banknote-authentication &                0.477 &                0.680 &                 0.922 &              0.509 &               0.862 &            0.500 \\
      openml\_cc18/blood-transfusion-service-center &                0.516 &                0.664 &                 0.586 &              0.787 &               0.749 &            0.500 \\
                              openml\_cc18/breast-w &                0.938 &                0.961 &                 0.984 &              0.569 &               0.900 &            0.500 \\
                                   openml\_cc18/car &                0.789 &                0.898 &                 0.898 &              0.763 &               0.755 &            0.250 \\
                                 openml\_cc18/churn &                0.703 &                0.758 &                 0.914 &              0.870 &               0.863 &            0.500 \\
                                   openml\_cc18/cmc &                0.320 &                0.383 &                 0.352 &              0.330 &               0.450 &            0.333 \\
                                openml\_cc18/cnae-9 &                0.172 &                   NA &                    NA &                 NA &                  NA &            0.111 \\
                             openml\_cc18/connect-4 &                0.297 &                0.414 &                    NA &              0.522 &                  NA &            0.333 \\
                       openml\_cc18/credit-approval &                0.484 &                0.555 &                 0.742 &              0.428 &               0.764 &            0.500 \\
                              openml\_cc18/credit-g &                0.508 &                0.523 &                 0.703 &              0.500 &               0.725 &            0.500 \\
                              openml\_cc18/diabetes &                0.617 &                0.656 &                 0.680 &              0.661 &               0.722 &            0.500 \\
                                   openml\_cc18/dna &                0.312 &                0.430 &                    NA &              0.467 &                  NA &            0.333 \\
                           openml\_cc18/electricity &                0.438 &                0.633 &                 0.711 &              0.544 &               0.695 &            0.500 \\
                            openml\_cc18/eucalyptus &                0.273 &                0.352 &                 0.359 &              0.211 &               0.407 &            0.200 \\
           openml\_cc18/first-order-theorem-proving &                0.211 &                0.195 &                    NA &              0.284 &                  NA &            0.167 \\
                                   openml\_cc18/har &                0.125 &                   NA &                    NA &                 NA &                  NA &            0.167 \\
                                openml\_cc18/isolet &                0.022 &                   NA &                    NA &                 NA &                  NA &            0.038 \\
                                   openml\_cc18/jm1 &                0.812 &                0.750 &                 0.805 &              0.746 &               0.784 &            0.500 \\
openml\_cc18/jungle\_chess\_2pcs\_raw\_endgame\_complete &                0.477 &                0.555 &                 0.516 &              0.409 &               0.589 &            0.333 \\
                                   openml\_cc18/kc1 &                0.852 &                0.836 &                 0.820 &              0.775 &               0.843 &            0.500 \\
                              openml\_cc18/kr-vs-kp &                0.469 &                0.508 &                    NA &              0.490 &                  NA &            0.500 \\
                                openml\_cc18/letter &                0.039 &                0.070 &                 0.266 &              0.038 &               0.200 &            0.038 \\
                               openml\_cc18/madelon &                0.531 &                   NA &                    NA &                 NA &                  NA &            0.500 \\
                         openml\_cc18/mfeat-factors &                0.078 &                0.172 &                    NA &              0.092 &                  NA &            0.100 \\
                         openml\_cc18/mfeat-fourier &                0.086 &                0.172 &                    NA &              0.092 &                  NA &            0.100 \\
                        openml\_cc18/mfeat-karhunen &                0.078 &                0.141 &                    NA &              0.092 &                  NA &            0.100 \\
                   openml\_cc18/mfeat-morphological &                0.141 &                0.188 &                 0.555 &              0.092 &               0.493 &            0.100 \\
                           openml\_cc18/mfeat-pixel &                0.109 &                   NA &                    NA &                 NA &                  NA &            0.100 \\
                         openml\_cc18/mfeat-zernike &                0.141 &                0.141 &                    NA &              0.092 &                  NA &            0.100 \\
                             openml\_cc18/mnist\_784 &                0.148 &                   NA &                    NA &                 NA &                  NA &            0.100 \\
                                 openml\_cc18/nomao &                0.398 &                0.742 &                    NA &              0.542 &                  NA &            0.500 \\
                           openml\_cc18/numerai28.6 &                0.539 &                0.469 &                    NA &              0.495 &                  NA &            0.500 \\
                             openml\_cc18/optdigits &                0.070 &                0.094 &                    NA &              0.092 &                  NA &            0.100 \\
                       openml\_cc18/ozone-level-8hr &                0.445 &                0.852 &                    NA &              0.969 &                  NA &            0.500 \\
                                   openml\_cc18/pc1 &                0.766 &                0.945 &                 0.898 &              0.964 &               0.964 &            0.500 \\
                                   openml\_cc18/pc3 &                0.820 &                0.875 &                    NA &              0.834 &                  NA &            0.500 \\
                                   openml\_cc18/pc4 &                0.609 &                0.914 &                    NA &              0.890 &                  NA &            0.500 \\
                             openml\_cc18/pendigits &                0.039 &                0.242 &                 0.523 &              0.099 &               0.534 &            0.100 \\
                               openml\_cc18/phoneme &                0.453 &                0.641 &                 0.734 &              0.624 &               0.723 &            0.500 \\
                           openml\_cc18/qsar-biodeg &                0.508 &                0.523 &                    NA &              0.579 &                  NA &            0.500 \\
                              openml\_cc18/satimage &                0.180 &                0.320 &                    NA &              0.186 &                  NA &            0.167 \\
                               openml\_cc18/segment &                0.195 &                0.438 &                    NA &              0.144 &                  NA &            0.143 \\
                               openml\_cc18/semeion &                0.148 &                   NA &                    NA &                 NA &                  NA &            0.100 \\
                                  openml\_cc18/sick &                0.938 &                0.914 &                    NA &              0.950 &                  NA &            0.500 \\
                              openml\_cc18/spambase &                0.555 &                0.680 &                    NA &              0.560 &                  NA &            0.500 \\
                                openml\_cc18/splice &                0.336 &                0.328 &                    NA &              0.378 &                  NA &            0.333 \\
                    openml\_cc18/steel-plates-fault &                0.141 &                0.273 &                    NA &              0.201 &                  NA &            0.143 \\
                               openml\_cc18/texture &                0.070 &                0.180 &                    NA &              0.090 &                  NA &            0.091 \\
                           openml\_cc18/tic-tac-toe &                0.383 &                0.609 &                 0.523 &              0.454 &               0.702 &            0.500 \\
                               openml\_cc18/vehicle &                0.219 &                0.258 &                 0.484 &              0.239 &               0.495 &            0.250 \\
                                 openml\_cc18/vowel &                0.055 &                0.125 &                 0.172 &              0.106 &               0.358 &            0.091 \\
                 openml\_cc18/wall-robot-navigation &                0.250 &                0.305 &                    NA &              0.398 &                  NA &            0.250 \\
                                  openml\_cc18/wilt &                0.594 &                0.812 &                 0.969 &              0.959 &               0.957 &            0.500 \\
                            openml\_ctr23/Moneyball &                0.477 &                0.375 &                 0.609 &              0.243 &               0.595 &            0.250 \\
                   openml\_ctr23/QSAR\_fish\_toxicity &                0.266 &                0.305 &                 0.484 &              0.245 &               0.462 &            0.250 \\
                              openml\_ctr23/abalone &                0.273 &                0.430 &                 0.406 &              0.296 &               0.483 &            0.250 \\
                   openml\_ctr23/airfoil\_self\_noise &                0.258 &                0.305 &                 0.383 &              0.242 &               0.379 &            0.250 \\
                 openml\_ctr23/auction\_verification &                0.266 &                0.344 &                 0.398 &              0.252 &               0.652 &            0.250 \\
                     openml\_ctr23/brazilian\_houses &                0.438 &                0.578 &                 0.633 &              0.256 &               0.551 &            0.250 \\
                   openml\_ctr23/california\_housing &                0.320 &                0.375 &                 0.461 &              0.247 &               0.419 &            0.250 \\
                                 openml\_ctr23/cars &                0.359 &                0.336 &                 0.656 &              0.228 &               0.637 &            0.250 \\
        openml\_ctr23/concrete\_compressive\_strength &                0.328 &                0.484 &                 0.562 &              0.246 &               0.446 &            0.250 \\
                           openml\_ctr23/cps88wages &                0.391 &                0.367 &                 0.422 &              0.255 &               0.332 &            0.250 \\
                         openml\_ctr23/cpu\_activity &                0.250 &                0.375 &                    NA &              0.272 &                  NA &            0.250 \\
                             openml\_ctr23/diamonds &                0.438 &                0.680 &                 0.742 &              0.247 &               0.751 &            0.250 \\
                    openml\_ctr23/energy\_efficiency &                0.391 &                0.461 &                 0.719 &              0.238 &               0.749 &            0.250 \\
                                 openml\_ctr23/fifa &                0.352 &                0.359 &                    NA &              0.243 &                  NA &            0.250 \\
                        openml\_ctr23/fps\_benchmark &                0.242 &                0.367 &                    NA &              0.250 &                  NA &            0.250 \\
         openml\_ctr23/geographical\_origin\_of\_music &                0.281 &                   NA &                    NA &                 NA &                  NA &            0.250 \\
                       openml\_ctr23/grid\_stability &                0.242 &                0.297 &                    NA &              0.239 &                  NA &            0.250 \\
                     openml\_ctr23/health\_insurance &                0.406 &                0.500 &                 0.633 &              0.482 &               0.591 &            0.333 \\
                               openml\_ctr23/kin8nm &                0.312 &                0.242 &                 0.297 &              0.251 &               0.342 &            0.250 \\
                         openml\_ctr23/kings\_county &                0.305 &                0.422 &                    NA &              0.249 &                  NA &            0.250 \\
                        openml\_ctr23/miami\_housing &                0.273 &                0.391 &                    NA &              0.250 &                  NA &            0.250 \\
               openml\_ctr23/naval\_propulsion\_plant &                0.211 &                0.227 &                    NA &              0.249 &                  NA &            0.250 \\
               openml\_ctr23/physiochemical\_protein &                0.242 &                0.289 &                 0.281 &              0.250 &               0.334 &            0.250 \\
                          openml\_ctr23/pumadyn32nh &                0.219 &                0.273 &                    NA &              0.251 &                  NA &            0.250 \\
                             openml\_ctr23/red\_wine &                0.523 &                0.508 &                 0.656 &              0.476 &               0.619 &            0.333 \\
                               openml\_ctr23/sarcos &                0.227 &                0.203 &                    NA &              0.254 &                  NA &            0.250 \\
                               openml\_ctr23/socmob &                0.391 &                0.523 &                 0.695 &              0.248 &               0.598 &            0.250 \\
                             openml\_ctr23/space\_ga &                0.203 &                0.219 &                 0.305 &              0.261 &               0.412 &            0.250 \\
              openml\_ctr23/student\_performance\_por &                0.375 &                0.258 &                    NA &              0.274 &                  NA &            0.250 \\
                    openml\_ctr23/superconductivity &                0.250 &                0.352 &                    NA &              0.247 &                  NA &            0.250 \\
                    openml\_ctr23/video\_transcoding &                0.250 &                0.336 &                    NA &              0.249 &                  NA &            0.250 \\
                          openml\_ctr23/wave\_energy &                0.234 &                0.273 &                    NA &              0.256 &                  NA &            0.250 \\
                           openml\_ctr23/white\_wine &                0.484 &                0.594 &                 0.594 &              0.651 &               0.660 &            0.333 \\
unipredict/aakashjoshi123/exercise-and-fitness-... &                0.383 &                0.641 &                 0.766 &              0.253 &               0.761 &            0.250 \\
   unipredict/aakashjoshi123/spotify-top-hits-data &                0.555 &                0.797 &                 0.781 &              0.750 &               0.694 &            0.077 \\
                         unipredict/abcsds/pokemon &                0.977 &                0.984 &                 0.992 &              0.060 &               0.128 &            0.059 \\
         unipredict/adityakadiwal/water-potability &                0.562 &                0.469 &                 0.516 &              0.524 &               0.591 &            0.500 \\
unipredict/agirlcoding/all-space-missions-from-... &                0.891 &                0.875 &                 0.867 &              0.910 &               0.874 &            0.333 \\
unipredict/ahsan81/food-ordering-and-delivery-a... &                0.273 &                0.266 &                 0.242 &              0.296 &               0.323 &            0.250 \\
unipredict/ahsan81/superstore-marketing-campaig... &                0.516 &                0.727 &                 0.766 &              0.848 &               0.836 &            0.500 \\
  unipredict/akshaydattatraykhare/diabetes-dataset &                0.586 &                0.742 &                 0.672 &              0.661 &               0.704 &            0.500 \\
unipredict/alexisbcook/pakistan-intellectual-ca... &                0.609 &                0.656 &                    NA &              0.592 &                  NA &            0.083 \\
 unipredict/alirezachahardoli/bank-personal-loan-1 &                0.758 &                0.773 &                 0.914 &              0.920 &               0.913 &            0.500 \\
      unipredict/altruistdelhite04/gold-price-data &                0.562 &                0.680 &                 0.867 &              0.241 &               0.603 &            0.250 \\
unipredict/amirhosseinmirzaie/countries-life-ex... &                0.766 &                0.719 &                    NA &              0.244 &                  NA &            0.250 \\
unipredict/amirhosseinmirzaie/pistachio-types-d... &                0.547 &                0.570 &                    NA &              0.523 &                  NA &            0.500 \\
            unipredict/ananthr1/weather-prediction &                0.703 &                0.828 &                 0.812 &              0.369 &               0.787 &            0.200 \\
  unipredict/andrewmvd/fetal-health-classification &                0.211 &                0.734 &                    NA &              0.736 &                  NA &            0.333 \\
                unipredict/andrewmvd/udemy-courses &                1.000 &                1.000 &                 0.992 &              0.311 &               0.433 &            0.250 \\
unipredict/arashnic/time-series-forecasting-wit... &                0.992 &                1.000 &                 0.984 &              0.251 &               0.903 &            0.250 \\
  unipredict/arnabchaki/data-science-salaries-2023 &                0.898 &                0.961 &                 0.969 &              0.256 &               0.898 &            0.250 \\
     unipredict/arnabchaki/indian-restaurants-2023 &                0.281 &                0.289 &                 0.242 &              0.257 &               0.308 &            0.250 \\
   unipredict/arnavsmayan/netflix-userbase-dataset &                0.344 &                0.305 &                 0.352 &              0.362 &               0.438 &            0.333 \\
unipredict/arnavsmayan/vehicle-manufacturing-da... &                0.055 &                0.047 &                 0.062 &              0.077 &               0.094 &            0.059 \\
     unipredict/arslanr369/bitcoin-price-2014-2023 &                1.000 &                0.992 &                 0.984 &              0.247 &               0.899 &            0.250 \\
    unipredict/ashishkumarjayswal/diabetes-dataset &                0.516 &                0.680 &                 0.742 &              0.661 &               0.712 &            0.500 \\
 unipredict/ashishkumarjayswal/movies-updated-data &                0.656 &                0.555 &                 0.641 &              0.158 &               0.276 &            0.091 \\
unipredict/atharvaingle/crop-recommendation-dat... &                0.055 &                0.320 &                 0.695 &              0.049 &               0.438 &            0.045 \\
             unipredict/awaiskaggler/insurance-csv &                0.398 &                0.547 &                 0.695 &              0.245 &               0.519 &            0.250 \\
unipredict/azminetoushikwasi/-lionel-messi-all-... &                0.219 &                0.414 &                 0.469 &              0.634 &               0.594 &            0.111 \\
                unipredict/barun2104/telecom-churn &                0.844 &                0.836 &                 0.836 &              0.717 &               0.857 &            0.500 \\
unipredict/bhanupratapbiswas/bollywood-actress-... &                0.258 &                0.430 &                 0.656 &              0.567 &               0.440 &            0.125 \\
     unipredict/bhanupratapbiswas/fashion-products &                0.359 &                0.367 &                 0.406 &              0.328 &               0.349 &            0.333 \\
   unipredict/bhanupratapbiswas/uber-data-analysis &                0.617 &                0.820 &                 0.922 &              0.931 &               0.928 &            0.500 \\
unipredict/bhanupratapbiswas/world-top-billiona... &                0.383 &                0.531 &                    NA &              0.254 &                  NA &            0.250 \\
unipredict/bharath011/heart-disease-classificat... &                0.531 &                0.641 &                 0.844 &              0.564 &               0.906 &            0.500 \\
          unipredict/bhavkaur/hotel-guests-dataset &                0.430 &                0.594 &                 0.867 &              0.865 &               0.836 &            0.333 \\
    unipredict/bhavkaur/simplified-titanic-dataset &                0.555 &                0.523 &                 0.734 &              0.647 &               0.735 &            0.500 \\
         unipredict/blastchar/telco-customer-churn &                0.711 &                0.719 &                 0.711 &              0.696 &               0.748 &            0.500 \\
          unipredict/bretmathyer/telemedicine-used &                0.500 &                0.555 &                    NA &              0.494 &                  NA &            0.500 \\
   unipredict/buntyshah/auto-insurance-claims-data &                0.602 &                0.594 &                    NA &              0.700 &                  NA &            0.500 \\
   unipredict/carolzhangdc/imdb-5000-movie-dataset &                0.484 &                0.516 &                    NA &              0.247 &                  NA &            0.250 \\
unipredict/chirin/africa-economic-banking-and-s... &                0.953 &                0.953 &                 0.977 &              0.877 &               0.969 &            0.500 \\
 unipredict/christinestevens/cstevens-peloton-data &                0.984 &                0.992 &                 1.000 &              0.151 &               0.164 &            0.143 \\
             unipredict/cpluzshrijayan/milkquality &                0.406 &                0.406 &                 0.711 &              0.361 &               0.836 &            0.333 \\
                  unipredict/crxxom/manhwa-dataset &                0.695 &                0.859 &                    NA &              0.589 &                  NA &            0.250 \\
        unipredict/dansbecker/aer-credit-card-data &                0.609 &                0.742 &                 0.930 &              0.545 &               0.967 &            0.500 \\
unipredict/deependraverma13/diabetes-healthcare... &                0.602 &                0.680 &                 0.734 &              0.661 &               0.706 &            0.500 \\
   unipredict/desalegngeb/german-fintech-companies &                0.758 &                0.789 &                    NA &              0.280 &                  NA &            0.250 \\
unipredict/dileep070/heart-disease-prediction-u... &                0.789 &                0.750 &                 0.805 &              0.768 &               0.827 &            0.500 \\
                unipredict/dsfelix/us-stores-sales &                0.547 &                0.648 &                    NA &              0.258 &                  NA &            0.250 \\
unipredict/elakiricoder/gender-classification-d... &                0.594 &                0.719 &                 0.883 &              0.502 &               0.935 &            0.500 \\
  unipredict/fedesoriano/stroke-prediction-dataset &                0.945 &                0.977 &                 0.945 &              0.951 &               0.950 &            0.500 \\
unipredict/gabrielsantello/cars-purchase-decisi... &                0.383 &                0.609 &                 0.820 &              0.580 &               0.843 &            0.500 \\
         unipredict/gauravduttakiit/resume-dataset &                0.906 &                0.969 &                    NA &              0.043 &                  NA &            0.040 \\
          unipredict/geomack/spotifyclassification &                0.422 &                0.641 &                 0.984 &              0.536 &               0.981 &            0.500 \\
unipredict/gyanprakashkushwaha/laptop-price-pre... &                0.328 &                0.562 &                 0.570 &              0.251 &               0.550 &            0.250 \\
unipredict/hansrobertson/american-companies-pro... &                0.250 &                0.297 &                 0.242 &              0.250 &               0.314 &            0.250 \\
unipredict/harishkumardatalab/medical-insurance... &                0.336 &                0.586 &                 0.750 &              0.235 &               0.681 &            0.250 \\
unipredict/harshitshankhdhar/imdb-dataset-of-to... &                0.430 &                0.445 &                    NA &              0.310 &                  NA &            0.250 \\
               unipredict/hashemi221022/bank-loans &                0.773 &                0.844 &                 0.867 &              0.920 &               0.887 &            0.500 \\
                 unipredict/hashemi221022/diabetes &                0.508 &                0.750 &                 0.656 &              0.661 &               0.721 &            0.500 \\
unipredict/hawkingcr/airbnb-for-boston-with-fra... &                0.789 &                0.719 &                 0.797 &              0.780 &               0.796 &            0.500 \\
unipredict/hemanthhari/psycological-effects-of-... &                0.414 &                0.391 &                 0.570 &              0.245 &               0.615 &            0.143 \\
         unipredict/hesh97/titanicdataset-traincsv &                0.797 &                0.734 &                 0.703 &              0.587 &               0.706 &            0.500 \\
unipredict/iamsumat/spotify-top-2000s-mega-dataset &                0.305 &                0.406 &                 0.516 &              0.258 &               0.276 &            0.250 \\
    unipredict/iqmansingh/company-employee-dataset &                0.641 &                0.539 &                 0.586 &              0.073 &               0.199 &            0.050 \\
unipredict/ishadss/productivity-prediction-of-g... &                0.391 &                0.430 &                    NA &              0.233 &                  NA &            0.250 \\
unipredict/jainilcoder/netflix-stock-price-pred... &                1.000 &                0.992 &                 0.992 &              0.261 &               0.884 &            0.250 \\
   unipredict/jillanisofttech/brain-stroke-dataset &                0.969 &                0.961 &                 0.953 &              0.948 &               0.948 &            0.500 \\
    unipredict/kabure/german-credit-data-with-risk &                0.594 &                0.586 &                 0.695 &              0.500 &               0.720 &            0.500 \\
                unipredict/kandij/diabetes-dataset &                0.562 &                0.758 &                 0.711 &              0.661 &               0.717 &            0.500 \\
                  unipredict/kanths028/usa-housing &                0.195 &                0.281 &                    NA &              0.242 &                  NA &            0.250 \\
          unipredict/kingabzpro/cosmetics-datasets &                0.859 &                0.836 &                    NA &              0.164 &                  NA &            0.167 \\
   unipredict/kreeshrajani/human-stress-prediction &                0.547 &                0.633 &                 0.664 &              0.500 &               0.496 &            0.500 \\
         unipredict/kumargh/pimaindiansdiabetescsv &                0.117 &                0.172 &                 0.141 &              0.156 &               0.171 &            0.077 \\
unipredict/larsen0966/student-performance-data-set &                0.297 &                0.266 &                    NA &              0.088 &                  NA &            0.077 \\
unipredict/lightonkalumba/us-womens-labor-force... &                0.891 &                0.992 &                 1.000 &              0.508 &               0.986 &            0.500 \\
       unipredict/mahnazarjmand/bank-personal-loan &                0.758 &                0.828 &                 0.922 &              0.920 &               0.918 &            0.500 \\
       unipredict/maryalebron/life-expectancy-data &                0.023 &                0.023 &                    NA &              0.030 &                  NA &            0.028 \\
   unipredict/maryammanoochehry/bank-personal-loan &                0.844 &                0.891 &                 0.883 &              0.920 &               0.914 &            0.500 \\
              unipredict/mathchi/diabetes-data-set &                0.500 &                0.695 &                 0.680 &              0.661 &               0.704 &            0.500 \\
unipredict/mayankpatel14/second-hand-used-cars-... &                0.234 &                0.203 &                 0.297 &              0.226 &               0.659 &            0.250 \\
unipredict/mayurdalvi/simple-linear-regression-... &                0.453 &                0.516 &                 0.594 &              0.548 &               0.543 &            0.500 \\
unipredict/mayuriawati/bangalore-chain-restaura... &                0.891 &                0.875 &                    NA &              0.086 &                  NA &            0.045 \\
unipredict/mazlumi/ielts-writing-scored-essays-... &                0.109 &                0.227 &                    NA &              0.122 &                  NA &            0.083 \\
              unipredict/mfaisalqureshi/spam-email &                0.703 &                0.891 &                 0.984 &              0.846 &               0.846 &            0.500 \\
                 unipredict/mirichoi0218/insurance &                0.250 &                0.633 &                 0.719 &              0.258 &               0.708 &            0.250 \\
                  unipredict/nancyalaswad90/review &                0.617 &                0.641 &                 0.680 &              0.661 &               0.703 &            0.500 \\
unipredict/naveenkumar20bps1137/predict-student... &                0.039 &                0.086 &                    NA &              0.061 &                  NA &            0.059 \\
          unipredict/nikhil1e9/netflix-stock-price &                0.984 &                0.977 &                 0.984 &              0.246 &               0.898 &            0.250 \\
  unipredict/noordeen/insurance-premium-prediction &                0.461 &                0.531 &                 0.734 &              0.258 &               0.677 &            0.250 \\
              unipredict/oles04/bundesliga-seasons &                1.000 &                1.000 &                    NA &              0.529 &                  NA &            0.500 \\
              unipredict/oles04/top-leagues-player &                0.484 &                0.641 &                 0.609 &              0.264 &               0.271 &            0.250 \\
       unipredict/patelprashant/employee-attrition &                0.805 &                0.820 &                    NA &              0.837 &                  NA &            0.500 \\
unipredict/pavansubhasht/ibm-hr-analytics-attri... &                0.820 &                0.883 &                    NA &              0.837 &                  NA &            0.500 \\
                        unipredict/phangud/spamcsv &                0.664 &                0.883 &                 0.969 &              0.846 &               0.846 &            0.500 \\
          unipredict/prevek18/ames-housing-dataset &                0.445 &                0.625 &                    NA &              0.252 &                  NA &            0.250 \\
             unipredict/primaryobjects/voicegender &                0.445 &                0.516 &                    NA &              0.500 &                  NA &            0.500 \\
unipredict/prkhrawsthi/bitcoin-usd-daily-price-... &                0.961 &                0.969 &                 0.984 &              0.248 &               0.899 &            0.250 \\
               unipredict/rajyellow46/wine-quality &                0.352 &                0.453 &                 0.438 &              0.372 &               0.426 &            0.143 \\
unipredict/ravibarnawal/mutual-funds-india-deta... &                0.203 &                0.227 &                 0.219 &              0.228 &               0.310 &            0.167 \\
unipredict/receplyasolu/6k-weather-labeled-spot... &                0.141 &                0.172 &                 0.273 &              0.124 &               0.211 &            0.125 \\
     unipredict/redwankarimsony/heart-disease-data &                0.273 &                0.484 &                 0.555 &              0.430 &               0.528 &            0.200 \\
           unipredict/reihanenamdari/breast-cancer &                0.344 &                0.289 &                 0.297 &              0.250 &               0.295 &            0.250 \\
unipredict/rishikeshkonapure/hr-analytics-predi... &                0.820 &                0.836 &                    NA &              0.837 &                  NA &            0.500 \\
unipredict/rkiattisak/student-performance-in-ma... &                0.453 &                0.477 &                 0.547 &              0.250 &               0.494 &            0.250 \\
                    unipredict/rounakbanik/pokemon &                0.977 &                0.969 &                    NA &              0.963 &                  NA &            0.500 \\
            unipredict/rpaguirre/tesla-stock-price &                0.977 &                0.992 &                 0.984 &              0.247 &               0.882 &            0.250 \\
          unipredict/rtatman/chocolate-bar-ratings &                0.109 &                0.141 &                 0.227 &              0.138 &               0.149 &            0.100 \\
unipredict/ruchi798/student-feedback-survey-res... &                0.117 &                0.062 &                 0.070 &              0.086 &               0.099 &            0.100 \\
unipredict/ruchi798/tv-shows-on-netflix-prime-v... &                0.250 &                0.312 &                 0.477 &              0.283 &               0.457 &            0.167 \\
     unipredict/sabasaeed1953/stock-prices-of-2023 &                0.984 &                0.969 &                 0.977 &              0.274 &               0.854 &            0.250 \\
         unipredict/saloni1712/chatgpt-app-reviews &                0.625 &                0.602 &                 0.633 &              0.365 &               0.519 &            0.200 \\
               unipredict/sanjanchaudhari/bankloan &                0.656 &                0.648 &                 0.594 &              0.628 &               0.669 &            0.500 \\
        unipredict/sanjanchaudhari/netflix-dataset &                0.602 &                0.500 &                 0.500 &              0.155 &               0.293 &            0.100 \\
unipredict/sanjanchaudhari/user-behavior-on-ins... &                0.469 &                0.547 &                 0.766 &              0.500 &               0.796 &            0.500 \\
        unipredict/saunakghosh/nba-players-dataset &                0.828 &                0.719 &                 0.836 &              0.472 &               0.763 &            0.125 \\
               unipredict/saurabh00007/diabetescsv &                0.578 &                0.695 &                 0.703 &              0.661 &               0.703 &            0.500 \\
   unipredict/sbhatti/financial-sentiment-analysis &                0.594 &                0.602 &                 0.680 &              0.471 &               0.527 &            0.333 \\
unipredict/shashankshukla123123/marketing-campaign &                0.266 &                0.812 &                    NA &              0.888 &                  NA &            0.500 \\
     unipredict/shivamb/disney-movies-and-tv-shows &                0.883 &                0.969 &                 0.984 &              0.752 &               0.899 &            0.500 \\
              unipredict/shivamb/hm-stores-dataset &                0.211 &                0.547 &                    NA &              0.458 &                  NA &            0.250 \\
unipredict/shreyanshverma27/imdb-horror-chillin... &                0.398 &                0.484 &                 0.500 &              0.257 &               0.301 &            0.250 \\
               unipredict/shreyapurohit/anime-data &                0.266 &                0.789 &                 0.906 &              0.246 &               0.889 &            0.250 \\
    unipredict/shroukgomaa/babies-food-ingredients &                0.289 &                0.320 &                    NA &              0.274 &                  NA &            0.250 \\
        unipredict/shubhamgupta012/titanic-dataset &                0.742 &                0.703 &                 0.734 &              0.697 &               0.682 &            0.500 \\
unipredict/siddharthss/crop-recommendation-dataset &                0.102 &                0.227 &                 0.625 &              0.049 &               0.438 &            0.045 \\
             unipredict/sidhus/crab-age-prediction &                0.047 &                0.148 &                 0.195 &              0.088 &               0.192 &            0.053 \\
     unipredict/suraj520/dairy-goods-sales-dataset &                0.617 &                0.508 &                    NA &              0.268 &                  NA &            0.250 \\
 unipredict/surajjha101/stores-area-and-sales-data &                0.250 &                0.234 &                 0.250 &              0.253 &               0.244 &            0.250 \\
  unipredict/surajjha101/top-youtube-channels-data &                0.508 &                0.508 &                 0.469 &              0.142 &               0.183 &            0.077 \\
       unipredict/tahzeer/indian-startups-by-state &                0.062 &                0.141 &                    NA &              0.227 &                  NA &            0.012 \\
                      unipredict/tarkkaanko/amazon &                0.469 &                0.766 &                    NA &              0.750 &                  NA &            0.200 \\
unipredict/team-ai/spam-text-message-classifica... &                0.750 &                0.867 &                 0.961 &              0.846 &               0.846 &            0.500 \\
       unipredict/teertha/ushealthinsurancedataset &                0.312 &                0.617 &                 0.711 &              0.258 &               0.708 &            0.250 \\
  unipredict/tejashvi14/employee-future-prediction &                0.516 &                0.531 &                 0.477 &              0.608 &               0.659 &            0.500 \\
unipredict/tejashvi14/engineering-placements-pr... &                0.617 &                0.594 &                 0.773 &              0.487 &               0.724 &            0.500 \\
unipredict/thedevastator/cancer-patients-and-ai... &                0.039 &                0.109 &                    NA &              0.010 &                  NA &            0.029 \\
unipredict/thedevastator/employee-attrition-and... &                0.805 &                0.812 &                    NA &              0.837 &                  NA &            0.500 \\
unipredict/thedevastator/higher-education-predi... &                0.672 &                0.867 &                    NA &              0.654 &                  NA &            0.500 \\
unipredict/therealsampat/predict-movie-success-... &                0.617 &                0.883 &                    NA &              0.762 &                  NA &            0.500 \\
unipredict/timoboz/tesla-stock-data-from-2010-t... &                0.992 &                0.984 &                 1.000 &              0.244 &               0.907 &            0.250 \\
          unipredict/uciml/mushroom-classification &                0.555 &                0.734 &                 0.961 &              0.502 &               0.952 &            0.500 \\
   unipredict/uciml/pima-indians-diabetes-database &                0.648 &                0.664 &                 0.703 &              0.661 &               0.705 &            0.500 \\
unipredict/uciml/red-wine-quality-cortez-et-al-... &                0.344 &                0.344 &                 0.461 &              0.385 &               0.479 &            0.200 \\
unipredict/varpit94/tesla-stock-data-updated-ti... &                0.984 &                1.000 &                 1.000 &              0.255 &               0.924 &            0.250 \\
                  unipredict/vedavyasv/usa-housing &                0.242 &                0.305 &                    NA &              0.242 &                  NA &            0.250 \\
unipredict/vijayvvenkitesh/microsoft-stock-time... &                0.984 &                0.977 &                 0.953 &              0.260 &               0.859 &            0.250 \\
unipredict/vikramamin/customer-churn-decision-t... &                0.711 &                0.711 &                 0.664 &              0.696 &               0.746 &            0.500 \\
unipredict/vikramamin/time-series-forecasting-u... &                0.211 &                0.359 &                 0.578 &              0.256 &               0.247 &            0.250 \\
unipredict/vstacknocopyright/blood-transfusion-... &                0.484 &                0.570 &                 0.672 &              0.787 &               0.749 &            0.500 \\
            unipredict/warcoder/earthquake-dataset &                0.820 &                0.820 &                    NA &              0.259 &                  NA &            0.250 \\
        unipredict/whenamancodes/predict-diabities &                0.672 &                0.695 &                 0.781 &              0.661 &               0.718 &            0.500 \\
unipredict/whenamancodes/students-performance-i... &                0.500 &                0.453 &                 0.500 &              0.252 &               0.481 &            0.250 \\
                unipredict/yasserh/titanic-dataset &                0.711 &                0.727 &                 0.805 &              0.587 &               0.721 &            0.500 \\
           unipredict/yasserh/wine-quality-dataset &                0.391 &                0.359 &                 0.500 &              0.346 &               0.511 &            0.200 \\
\bottomrule
\end{longtable}
